Earlier Tokens Contribute More: Learning Direct Preference Optimization From Temporal Decay Perspective

Direct Preference Optimization (DPO) has gained attention as an efficient alternative to reinforcement learning from human feedback (RLHF) for aligning large language models (LLMs) with human preferences. Despite its advantages, DPO suffers from a length bias, generating responses longer than those from the reference model. Existing solutions like SimPO and SamPO address this issue but uniformly treat the contribution of rewards across sequences, overlooking temporal dynamics. To this end, we propose an enhanced preference optimization method that incorporates a temporal decay factor controlled by a gamma parameter. This dynamic weighting mechanism adjusts the influence of each reward based on its position in the sequence, prioritizing earlier tokens that are more critical for alignment. By adaptively focusing on more relevant feedback, our approach mitigates overfitting to less pertinent data and remains responsive to evolving human preferences. Experimental results on several benchmarks show that our approach consistently outperforms vanilla DPO by 5.9-8.8 points on AlpacaEval 2 and 3.3-9.7 points on Arena-Hard across different model architectures and sizes. Furthermore, additional experiments on mathematical and reasoning benchmarks (MMLU, GSM8K, and MATH) confirm that our method enhances performance without compromising general capabilities. Our codebase would be available at \url{https://github.com/LotuSrc/D2PO}.

==> density.tex <==
\begin{wrapfigure}[9]{r}{5.4cm}
    \centering
    \vspace{-0.5cm}
    \begin{tikzpicture}
    \scriptsize{
        \begin{axis}[
            width=5.0cm,
            height=3.6cm,
            xlabel={Ref margin. $\pi_{\text{ref}} (y_w|x) - \pi_{\text{ref}} (y_l|x)$},
            ylabel={Density},
            xmin=-100, xmax=100,
            ymin=0, ymax=0.12,
            legend style={at={(0.73, 1.0)}, anchor=north, legend columns=1, fill opacity=0.5, draw opacity=0.5},
            % axis lines=left,
            % grid=major,
            ymajorgrids=true,
            xmajorgrids=true,
            grid style=dashdotted,
            legend cell align=left,
            scaled ticks=false,
            ytick={0.02, 0.04,..., 0.12},
            xtick={-100,-50,0,50,100},
            yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2, rotate=0},
            enlargelimits=false,
            domain=-100:100,
            samples=200,
        ]
        % Plot 1: Self Sampling (blue curve)
        \addplot [
            thick,
            blue,
            fill=blue,
            fill opacity=0.2
        ]
        table[x=value, y=density, col sep=comma] {Figure/llama_self_sampling_ref_margin.csv} \closedcycle;

        \addlegendentry{\tiny{On-Policy}}
        % Plot 2: Non Self Sampling (orange curve)
        \addplot [
            thick,
            orange,
            fill=orange,
            fill opacity=0.2
        ]
        table[x=value, y=density, col sep=comma] {Figure/llama_non_self_sampling_ref_margin.csv} \closedcycle;
        \addlegendentry{\tiny{Off-Policy}}
        
        % Vertical dashed line at x = 0
        % \addplot[dashed, thick, blue] coordinates {(4, 0) (4, 0.76)};
        
        \end{axis}}
    \end{tikzpicture}
    \vspace{-0.45em}
    \caption{Reference margin of DPO.}
    \label{fig:ref_margin_density}
\end{wrapfigure}

==> gemma_with_KL.tex <==
%----------------------------------------------
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
      \scriptsize{
      \begin{axis}[
      width=.48\textwidth, height=.32\textwidth ,
      xlabel=Position,
      ylabel=KL Divergence,
      xmin=0, xmax=1450,
      ymin=0, ymax=3.3,
      xtick={0,200,400,600,800,1000, 1200,1400},
      %xticklabels={$0$,$10$,$20$,$30$,$40$,$50$},
      ytick={0.5,1.0,1.5,2.0,2.5,3.0},
      % yticklabels={$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$},
      ymajorgrids=true,
      xmajorgrids=true,
      grid style=dashdotted,
      legend cell align=left,
      scaled ticks=false,
      xlabel style={align=center,font=\scriptsize},
      ylabel style={font=\scriptsize,yshift=0em},
      yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
      ytick style={opacity=0},
      % xtick label style={font=\tiny},
      % ytick label style={font=\tiny},
      legend style={yshift=-0.2em,xshift=0em,legend cell align=left,legend plot pos=right},
      ]
      \addplot [sharp plot,red,mark size=1pt,thick,line width=0.5pt,mark size=0.2pt] table [x=position,y=value,col sep=comma] {./Figure/llama_self_sampling.csv};
      \addplot [sharp plot,blue,mark size=1pt,thick,line width=0.5pt,mark size=0.2pt] table [x=position,y=value,col sep=comma] {./Figure/gemma_self_sampling.csv};
      \addplot [sharp plot,orange,mark size=1pt,thick,line width=0.5pt,smooth] table [x=position,y=value,col sep=comma] {Figure/mistral_self_sampling.csv};
      \legend{\tiny{Llama3-Instruct (8B)},\tiny{Gemma2-Instruct (9B)},\tiny{Mistral-NeMo-Instruct (12B)}},
      \end{axis}
      }
      \end{tikzpicture}
    \caption{Visualization of the KL divergence of instruct models and their subsequent DPO variants. The results include three widely used open-source LLMs: Llama3, Gemma2, and Mistral-NeMo.}
     \label{fig:gemma_with_KL}
    \end{figure}
  %----------------------------------------------

==> intro_earlier.tex <==
%----------------------------------------------
\begin{wrapfigure}[17]{r}{6.5cm}
    \centering
    \vspace{-0.30cm}
    \begin{tikzpicture}
      \scriptsize{
      \begin{axis}[
      width=.48\textwidth, height=.32\textwidth ,
      xlabel=Response Position,
      ylabel=KL Divergence,
      xmin=0, xmax=1450,
      ymin=0, ymax=3.3,
      xtick={0,200,400,600,800,1000, 1200,1400},
      %xticklabels={$0$,$10$,$20$,$30$,$40$,$50$},
      ytick={0.5,1.0,1.5,2.0,2.5,3.0},
      % yticklabels={$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$},
      ymajorgrids=true,
      xmajorgrids=true,
      grid style=dashdotted,
      legend cell align=left,
      scaled ticks=false,
      xlabel style={align=center,font=\scriptsize},
      ylabel style={font=\scriptsize,yshift=0em},
      yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
      ytick style={opacity=0},
      legend style={yshift=-0.2em,xshift=0em,legend cell align=left,legend plot pos=right},
      ]
      \addplot [sharp plot,red,mark size=1pt,thick,line width=0.5pt,mark size=0.2pt] table [x=position,y=value,col sep=comma] {./Figure/llama_self_sampling.csv};
      \addplot [sharp plot,blue,mark size=1pt,thick,line width=0.5pt,mark size=0.2pt] table [x=position,y=value,col sep=comma] {./Figure/gemma_self_sampling.csv};
      \addplot [sharp plot,orange,mark size=1pt,thick,line width=0.5pt,smooth] table [x=position,y=value,col sep=comma] {Figure/mistral_self_sampling.csv};
      \legend{\tiny{Llama3-Instruct (8B)},\tiny{Gemma2-Instruct (9B)},\tiny{Mistral-NeMo-Instruct (12B)}},
      \end{axis}
      }
      \end{tikzpicture}
    \caption{Visualization of KL divergence of instruct models and their DPO variants. The results include three widely used open-source LLMs: Llama3, Gemma2, and Mistral-NeMo. Observation here indicates earlier tokens contribute more during alignment.}
     \label{fig:self_sampling}
    \end{wrapfigure}
  %----------------------------------------------




  %----------------------------------------------
% \begin{wrapfigure}[16]{r}{6.5cm}
%     \centering
%     \vspace{-0.0in}
%     \begin{tikzpicture}
%       \scriptsize{
%       \begin{axis}[
%       width=.48\textwidth, height=.32\textwidth ,
%       xlabel=Position,
%       ylabel=KL Divergence,
%       xmin=0, xmax=1050,
%       ymin=0, ymax=1.2,
%       xtick={0,200,400,600,800,1000},
%       %xticklabels={$0$,$10$,$20$,$30$,$40$,$50$},
%       ytick={0.2,0.4,...,1.4},
%       % yticklabels={$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$},
%       ymajorgrids=true,
%       xmajorgrids=true,
%       grid style=dashdotted,
%       legend cell align=left,
%       scaled ticks=false,
%       xlabel style={align=center,font=\scriptsize},
%       ylabel style={font=\scriptsize,yshift=0em},
%       yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
%       ytick style={opacity=0},
%       % xtick label style={font=\tiny},
%       % ytick label style={font=\tiny},
%       legend style={yshift=-0.2em,xshift=0em,legend cell align=left,legend plot pos=right},
%       ]
%       \addplot [sharp plot,red,mark size=1pt,thick,line width=0.5pt,mark size=0.2pt] table [x=position,y=value,col sep=comma] {./Figure/llama_self_target_kl.csv};
%       \addplot [sharp plot,blue,mark size=1pt,thick,line width=0.5pt,mark size=0.2pt] table [x=position,y=value,col sep=comma] {./Figure/gemma_self_target_kl.csv};
%       \addplot [sharp plot,orange,mark size=1pt,thick,line width=0.5pt,smooth] table [x=position,y=value,col sep=comma] {Figure/mistral_self_target_kl.csv};
%       \legend{\tiny{Llama3-Instruct (8B)},\tiny{Gemma2-Instruct (9B)},\tiny{Mistral-NeMo-Instruct (12B)}},
%       \end{axis}
%       }
%       \end{tikzpicture}
%     \caption{Visualization of the KL divergence of instruct models and their subsequent DPO variants. The results include three widely used open-source LLMs: Llama3, Gemma2, and Mistral-NeMo.}
%      \label{fig:self_sampling}
%     \end{wrapfigure}
  %----------------------------------------------

==> overall_method.tex <==
\pgfplotsset{
    colormap={custom_blue}{
        rgb255(0cm)=(255,255,255);
        rgb255(1cm)=(0,0,255)
    }
}

\begin{figure}[t]
    \centering
    \begin{minipage}{0.78\textwidth}
        \centering

        % \tikzstyle{rectanglenode}=[rectangle, inner sep=0,fill=blue!70];
        
        \subfloat[DPO]{
            \begin{tikzpicture}[scale=0.5]
                % \node [anchor=north, font=\tiny, align=center]
                % (eq01) at (0,0) {$\beta r(y^w,\pi_{ref})-\beta r(y^l,\pi_{ref})$}
                \foreach \i in {1,...,8} {
                    \draw[fill=blue!70] (\i, 1) rectangle (\i+1, 2);
                }
                \foreach \i in {1,...,6} {
                    \draw[fill=blue!70] (\i, 0) rectangle (\i+1, 1);
                }
                \node at (0.5, 1.5) {\scriptsize $y_w$};
                \node at (0.5, 0.5) {\scriptsize $y_l$};
                % \node at (0.0, 2.5) {\scriptsize $\beta r(y^w,\pi_{ref})-\beta r(y^l,\pi_{ref})$};
            \end{tikzpicture}
        }
        \hspace{0.15in}
        \subfloat[SimPO]{
            \begin{tikzpicture}[scale=0.5]
                \foreach \i in {1,...,8} {
                    \draw[fill=blue!70,opacity=0.5] (\i, 1) rectangle (\i+1, 2);
                }
                \foreach \i in {1,..., 6} {
                    \draw[fill=blue!70,opacity=0.67] (\i, 0) rectangle (\i+1, 1);
                }
                \node at (0.5, 1.5) {\scriptsize $y_w$};
                \node at (0.5, 0.5) {\scriptsize $y_l$};
                % \node at (0.0, 2.5) {\scriptsize $\beta r(y^w,\pi_{ref})-\beta r(y^l,\pi_{ref})$};
            \end{tikzpicture}
        }
        \hspace{0.15in}
        \subfloat[SamPO]{
            \begin{tikzpicture}[scale=0.5]
                \foreach \i in {1,3,4,5,7,8} {
                    \draw[fill=blue!70] (\i, 1) rectangle (\i+1, 2);
                }
                \foreach \i in {1,...,6} {
                    \draw[fill=blue!70] (\i, 0) rectangle (\i+1, 1);
                }
                \foreach \i in {2, 6} {
                    \draw[fill=blue!70,opacity=0] (\i, 1) rectangle (\i+1, 2);
                }
                \node at (0.5, 1.5) {\scriptsize $y_w$};
                \node at (0.5, 0.5) {\scriptsize $y_l$};
            \end{tikzpicture}
        }
        \hspace{0.15in}
        \subfloat[\method (Ours)]{
            \begin{tikzpicture}[scale=0.5]
                \foreach \i in {1,...,8} {
                    \pgfmathsetmacro{\opacity}{0.9^(\i - 1)};
                    \draw[fill=blue!70,opacity=\opacity] (\i, 1) rectangle (\i+1, 2);
                }
                \foreach \i in {1,...,6} {
                    \pgfmathsetmacro{\opacity}{0.9^(\i - 1)};
                    \draw[fill=blue!70,opacity=\opacity] (\i, 0) rectangle (\i+1, 1);
                }
                \node at (0.5, 1.5) {\scriptsize $y_w$};
                \node at (0.5, 0.5) {\scriptsize $y_l$};
            \end{tikzpicture}
        }
    \end{minipage}
    \begin{minipage}{0.1\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                hide axis,
                scale only axis,
                height=2.8cm,
                width=0.6cm,
                colorbar,
                colormap name=custom_blue, % 你可以选择其他的色彩图，例如 'hot', 'cool', 'jet', 'parula' 等
                point meta min=0,
                point meta max=1,
                colorbar style={
                    ytick={0, 0.2, 0.4,..., 1.0},
                    % ylabel={\scriptsize Weight},
                    yticklabel style={font=\tiny,
                    /pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
                },
            ]
            \addplot [draw=none] coordinates {(0,0) (1,1)};
            \end{axis}
        \end{tikzpicture}
        
    \end{minipage}

    \caption{Illustration of coefficients in DPO, SimPO, SamPO, and our \method across various positions. Each box represents a coefficient, and the opacity denotes the magnitude, with darker colors indicating higher values. (a) For DPO, the coefficients are uniform across different positions. (b) For SimPO, the coefficients of the chosen $y_w$ and the rejected $y_l$ are normlaized by their lengths $|y_w|$ and $|y_l|$, respectively. (c) In SamPO, the coefficients are selected based on the minimum length of $|y_w|$ and $|y_l|$. (d) Our method introduces a $\gamma$ factor to implement coefficient decay, specifically as a sequence defined by $\gamma^t$ (e.g., 1, $\gamma$, $\gamma^2$, ..., $\gamma^T$). Here, we use $\gamma=0.9$ for a clear visualization.}
    \label{fig:decay_mechanisms}
\end{figure}



% \newlength{\seg}
%     \setlength{\seg}{2.0em}
%     \newlength{\subseg}
%     \setlength{\subseg}{8em}
%     \newlength{\resseg}
%     \setlength{\resseg}{1.3em}

% \begin{figure}[t]
%     \centering
%     \begin{minipage}{0.78\textwidth}
%         \centering

%         \tikzstyle{rectanglenode}=[rectangle,minimum height=1.5em,minimum width=1.5em, inner sep=0,fill=blue!70, draw=black, line width=0pt];
        
%         \subfloat[DPO]{
%             \begin{tikzpicture}[scale=0.5]
%                 \node [anchor=north, font=\tiny, align=center]
%                 (eq01) at (0,0) {$\beta r(y^w,\pi_{ref})-\beta r(y^l,\pi_{ref})$ };

                
%                 \foreach \i in {1,...,8} {
%                     \node[rectanglenode] at (\i+0.5, 1.5) {};
%                 }
%                 \foreach \i in {1,...,6} {
%                     \node[rectanglenode] at (\i+0.5, 0.5) {};
%                 }
%                 \node at (0.5, 1.5) {\scriptsize $y_w$};
%                 \node at (0.5, 0.5) {\scriptsize $y_l$};
%             \end{tikzpicture}
%         }
        % \hspace{0.15in}
        % \subfloat[SimPO]{
        %     \begin{tikzpicture}[scale=0.5]
        %         \foreach \i in {1,...,8} {
        %             \draw[fill=blue!70,opacity=0.5] (\i, 1) rectangle (\i+1, 2);
        %         }
        %         \foreach \i in {1,..., 6} {
        %             \draw[fill=blue!70,opacity=0.67] (\i, 0) rectangle (\i+1, 1);
        %         }
        %         \node at (0.5, 1.5) {\scriptsize $y_w$};
        %         \node at (0.5, 0.5) {\scriptsize $y_l$};
        %         % \node at (0.0, 2.5) {\scriptsize $\beta r(y^w,\pi_{ref})-\beta r(y^l,\pi_{ref})$};
        %     \end{tikzpicture}
        % }
        % \hspace{0.15in}
        % \subfloat[SamPO]{
        %     \begin{tikzpicture}[scale=0.5]
        %         \foreach \i in {1,3,4,5,7,8} {
        %             \draw[fill=blue!70] (\i, 1) rectangle (\i+1, 2);
        %         }
        %         \foreach \i in {1,...,6} {
        %             \draw[fill=blue!70] (\i, 0) rectangle (\i+1, 1);
        %         }
        %         \foreach \i in {2, 6} {
        %             \draw[fill=blue!70,opacity=0] (\i, 1) rectangle (\i+1, 2);
        %         }
        %         \node at (0.5, 1.5) {\scriptsize $y_w$};
        %         \node at (0.5, 0.5) {\scriptsize $y_l$};
        %     \end{tikzpicture}
        % }
        % \hspace{0.15in}
        % \subfloat[Ours]{
        %     \begin{tikzpicture}[scale=0.5]
        %         \foreach \i in {1,...,8} {
        %             \pgfmathsetmacro{\opacity}{0.9^(\i - 1)};
        %             \draw[fill=blue!70,opacity=\opacity] (\i, 1) rectangle (\i+1, 2);
        %         }
        %         \foreach \i in {1,...,6} {
        %             \pgfmathsetmacro{\opacity}{0.9^(\i - 1)};
        %             \draw[fill=blue!70,opacity=\opacity] (\i, 0) rectangle (\i+1, 1);
        %         }
        %         \node at (0.5, 1.5) {\scriptsize $y_w$};
        %         \node at (0.5, 0.5) {\scriptsize $y_l$};
        %     \end{tikzpicture}
        % }
%     \end{minipage}
%     \begin{minipage}{0.1\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[
%                 hide axis,
%                 scale only axis,
%                 height=2.8cm,
%                 width=0.6cm,
%                 colorbar,
%                 colormap name=custom_blue, % 你可以选择其他的色彩图，例如 'hot', 'cool', 'jet', 'parula' 等
%                 point meta min=0,
%                 point meta max=1,
%                 colorbar style={
%                     ytick={0, 0.2, 0.4,..., 1.0},
%                     % ylabel={\scriptsize Weight},
%                     yticklabel style={font=\tiny,
%                     /pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
%                 },
%             ]
%             \addplot [draw=none] coordinates {(0,0) (1,1)};
%             \end{axis}
%         \end{tikzpicture}
%     \end{minipage}

%     \caption{Illustration of coefficients in DPO, SimPO, SamPO, and our method, across various positions. Each box represents a coefficient, and the opacity denotes the dark color denotes a higher. (a) For DPO, the coefficients are uniform across different positions. (b) For SimPO, the coefficients of the chosen $y_w$ and the rejected $y_l$ are normlaized by its length $|y_w|$ and $|y_l|$, respectively. (c) In SamPO, the coefficients are selected based on the minimum length of $|y_w|$ and $|y_l|$. (d) Our method introduces a $\gamma$ factor controlling the coefficients, which decay according to $\gamma^t$ (e.g., 1, $\gamma$, $\gamma^2$, ..., $\gamma^T$).}
%     \label{fig:decay_mechanisms}
% \end{figure}







==> pred_prob.tex <==
\begin{wrapfigure}[12]{r}{5.1cm}
    \centering
    \vspace{-1.2em}
    \begin{tikzpicture}
    \scriptsize{
    \begin{axis}[
        width=.38\textwidth, height=.32\textwidth,
        xlabel=Response Position,
        ylabel=Probability,
        xmin=0, xmax=1050,
        ymin=0.73, ymax=1.01,
        xtick={0,200,400,600,800,1000, 1200,1400},
        % xticklabels={$0$,$10$,$20$,$30$,$40$,$50$},
        ytick={0.70, 0.80, 0.90, 1.0},
        % yticklabels={$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashdotted,
        legend cell align=left,
        scaled ticks=false,
        xlabel style={align=center,font=\scriptsize},
        ylabel style={font=\scriptsize,yshift=0em},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=1
        },
        ytick style={opacity=0},
        % xtick label style={font=\tiny},
        % ytick label style={font=\tiny},
        legend style={
            yshift=-0.2em,
            xshift=-2.9em,
            legend cell align=left,
            legend plot pos=right,
            fill opacity=0.5, draw opacity=0.5
        },
    ]
    \addplot [
        only marks,
        red,
        mark size=0.3pt,
        thick,] table [
        x=position,
        y=value,
        col sep=comma
    ] {./Figure/llama_chosen_prob_distribution.csv};

    \addplot [
        only marks,
        blue,
        mark size=0.3pt,
        thick,] table [
        x=position,
        y=value,
        col sep=comma
    ] {./Figure/gemma_chosen_prob_distribution.csv};

    \addplot [
        only marks,
        teal,
        mark size=0.3pt,
        thick,] table [
        x=position,
        y=value,
        col sep=comma
    ] {./Figure/mistral_chosen_prob_distribution.csv};
    \legend{\tiny{Llama3-Instruct (8B)},\tiny{Gemma2-Instruct (9B)},\tiny{Mistral-NeMo-Instruct (12B)}},
    \end{axis}}
    \end{tikzpicture}
    \vspace{-0.7em}
    \caption{Probability against positions on 1000 samples.}
     \label{fig:pred_prob}
\end{wrapfigure}


% \begin{wrapfigure}[13]{r}{5.1cm}
    % \centering
    % \vspace{-1.2em}
    % \begin{tikzpicture}
    %   \scriptsize{
    %   \begin{axis}[
    %   width=.38\textwidth, height=.32\textwidth ,
    %   xlabel=Response Position,
    %   ylabel=Probability,
    %   xmin=0, xmax=1050,
    %   ymin=0.7, ymax=1.01,
    %   xtick={0,200,400,600,800,1000, 1200,1400},
    %   %xticklabels={$0$,$10$,$20$,$30$,$40$,$50$},
    %   ytick={0.70, 0.80..., 1.0},
    %   % yticklabels={$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$},
    %   ymajorgrids=true,
    %   xmajorgrids=true,
    %   grid style=dashdotted,
    %   legend cell align=left,
    %   scaled ticks=false,
    %   xlabel style={align=center,font=\scriptsize},
    %   ylabel style={font=\scriptsize,yshift=0em},
    %   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1},
    %   ytick style={opacity=0},
    %   % xtick label style={font=\tiny},
    %   % ytick label style={font=\tiny},
    %   legend style={yshift=-7.2em,xshift=0em,legend cell align=left,legend plot pos=right},
    %   ]
    %   \addplot [only marks,blue,mark size=3pt,thick,line width=0.5pt,mark size=0.2pt] table [x=position,y=value,col sep=comma] {./Figure/gemllama_chosen_prob_distribution.csv}};
    %   % \legend{\tiny{Llama3-Instruct (8B)}},
    %   \end{axis}}

      
    %   }
    %   \end{tikzpicture}
    % \caption{Visualization of }
    %  \label{fig:pred_prob}
    % \end{wrapfigure}

==> when_to_decay.tex <==
% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%     \scriptsize{
%         \begin{axis}[
%             at={(0em,0)},
%             ybar,
%             bar width=16pt, % Set width of bars
%             width=0.48\textwidth,
%             height=0.3\textwidth,
%             ymajorgrids,
%             grid style=dashed,
%             enlarge x limits=0.3,
%             legend style={at={(0.27,0.98)},
%                 anchor=north,
%                 legend columns=1, /tikz/every even column/.append style={column sep=2.0cm}},
%             symbolic x coords={Llama3, Gemma2, Mistral-NeMo},
%             xtick=data,
%             nodes near coords,
%             nodes near coords align={vertical},
%             ymin=50, ymax=65, % You can adjust these values as needed
%             ylabel={Win Rate (\%)},
%             title={AlpacaEval2}
%         ]
%         \addplot[nodes near coords, nodes near coords align={vertical}, nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=2},fill=white,draw=red, area legend, postaction={pattern=north east lines}, pattern color=red] coordinates {(Llama3,52.28) (Gemma2,55.34) (Mistral-NeMo,59.32)};
%         \addplot[nodes near coords, nodes near coords align={vertical}, nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=2},fill=magenta!30,draw=red, area legend,postaction={pattern=crosshatch},pattern color=red] coordinates {(Llama3,53.54) (Gemma2,59.71) (Mistral-NeMo,62.07)};
%         {\legend{Decay from answer, Decay from prompt}
%         \end{axis}}


%         \scriptsize{
%         \begin{axis}[
%             at={(27em,0)},
%             ybar,
%             bar width=16pt, % Set width of bars
%             width=0.48\textwidth,
%             height=0.3\textwidth,
%             ymajorgrids,
%             grid style=dashed,
%             enlarge x limits=0.30,
%             legend style={at={(0.5,-0.15)},
%                 anchor=north,legend columns=-1},
%             symbolic x coords={Llama3, Gemma2, Mistral-NeMo},
%             xtick=data,
%             nodes near coords,
%             nodes near coords align={vertical},
%             ymin=40, ymax=70, % You can adjust these values as needed
%             ylabel={Win Rate (\%)},
%             title={Arena-Hard}
%         ]
%         \addplot[nodes near coords, nodes near coords align={vertical}, nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=1},fill=white,draw=red, area legend, postaction={pattern=north east lines}, pattern color=red] coordinates {(Llama3,42.8) (Gemma2,64.2) (Mistral-NeMo,60.5)};
%         \addplot[nodes near coords, nodes near coords align={vertical}, nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=1},fill=magenta!30,draw=red, area legend,postaction={pattern=crosshatch},pattern color=red] coordinates {(Llama3,47.3) (Gemma2,66.4) (Mistral-NeMo,62.3)};
%         % \legend{Decay from answer, Decay from prompt}
%         \end{axis}}
%     \end{tikzpicture}
%     \caption{Visualization of the LC Win Rate (\%) for three open-source models under different decay mechanisms (answer-based and prompt-based decay) in the AlpacaEval2 benchmark.}
%     \label{fig:alpaca_eval2_lc_wr}
% \end{figure}



\begin{figure}[t]
    \centering
    
    \subfloat[AlpacaEval 2 \label{fig:alpacaeval2}]{
        \begin{tikzpicture}
        \scriptsize{
            \begin{axis}[
                ybar,
                bar width=16pt, % Set width of bars
                width=0.52\textwidth,
                height=0.3\textwidth,
                ymajorgrids,
                grid style=dashed,
                enlarge x limits=0.28,
                legend style={at={(0.26,0.98)},
                    anchor=north,
                    legend columns=1, /tikz/every even column/.append style={column sep=2.0cm},fill opacity=0.5, draw opacity=0.5},
                symbolic x coords={Llama3, Gemma2, Mistral-NeMo},
                xtick=data,
                nodes near coords,
                nodes near coords align={vertical},
                ymin=50, ymax=65, % You can adjust these values as needed
                ylabel={LC Win Rate (\%)},
            ]
            \addplot[nodes near coords, nodes near coords align={vertical}, nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=2},fill=white,draw=red, area legend, postaction={pattern=north east lines}, pattern color=red] coordinates {(Llama3,52.3) (Gemma2,55.3) (Mistral-NeMo,59.3)};
            \addplot[nodes near coords, nodes near coords align={vertical}, nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=2},fill=magenta!30,draw=red, area legend,postaction={pattern=crosshatch},pattern color=red] coordinates {(Llama3,53.5) (Gemma2,59.7) (Mistral-NeMo,62.1)};
            % \addplot[fill=orange!20,ybar,bar width=4.5em,opacity=0.4,xshift=0em] coordinates {(Llama3,51)};
            \legend{Decay from answer, Decay from prompt}
            \end{axis}}
        \end{tikzpicture}
    }
    \hspace{0.1in}
    \subfloat[Arena-Hard \label{fig:arena-hard}]{
        \begin{tikzpicture}
        \scriptsize{
            \begin{axis}[
                ybar,
                bar width=16pt, % Set width of bars
                width=0.52\textwidth,
                height=0.3\textwidth,
                ymajorgrids,
                grid style=dashed,
                enlarge x limits=0.28,
                legend style={at={(0.26,0.98)},
                    anchor=north,
                    legend columns=1, /tikz/every even column/.append style={column sep=2.0cm},fill opacity=0.5, draw opacity=0.5},
                symbolic x coords={Llama3, Gemma2, Mistral-NeMo},
                xtick=data,
                nodes near coords,
                nodes near coords align={vertical},
                ymin=40, ymax=70, % You can adjust these values as needed
                ylabel={Win Rate (\%)},
            ]
            \addplot[nodes near coords, nodes near coords align={vertical}, nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=1},fill=white,draw=red, area legend, postaction={pattern=north east lines}, pattern color=red] coordinates {(Llama3,42.8) (Gemma2,64.2) (Mistral-NeMo,60.5)};
            \addplot[nodes near coords, nodes near coords align={vertical}, nodes near coords style={/pgf/number format/fixed, /pgf/number format/precision=1},fill=magenta!30,draw=red, area legend,postaction={pattern=crosshatch},pattern color=red] coordinates {(Llama3,47.3) (Gemma2,66.4) (Mistral-NeMo,62.3)};
            \legend{Decay from answer, Decay from prompt}
            \end{axis}}
        \end{tikzpicture}
    }
    
    \caption{Visualization of the LC Win Rate (\%) on three models under different decay mechanisms (answer-based and prompt-based decay) in the AlpacaEval 2 and Arena-Hard benchmarks.}
    \label{fig:alpaca_eval2_lc_wr}
\end{figure}
